Asymptotic preserving $P_N$ methods for haptotaxis equations

The so-called haptotaxis equation is a special class of transport equation that arises from models of biological cell movement along tissue fibers. This equation has an anisotropic advection-diffusion equation as its macroscopic limit. An up to second-order accurate asymptotic preserving method is developed for the haptotaxis equation in space dimension up to three. For this the micro-macro decomposition proposed by Lemou and Mieussens is generalized in the context of finite-volume schemes on staggered grids. The spurious modes that arise from this discretization can be eliminated by combining flux evaluations from different points in the right way. The velocity space is discretized by an arbitrary-order linear moment system ($P_N$).

==> figures/Brain/brain_comparisons.tex <==
\documentclass[crop=false,article,landscape]{standalone}

\def\localpath{./}
\input{../../symbols.tex}
\input{../../figuremacros.tex}

\setlength{\figureheight}{\figuretwocollegend}
\setlength{\figurewidth}{\figuretwocollegend}


\begin{document}
\begin{tikzpicture}
\pgfplotscreateplotcyclelist{marklist}{% 
	mark=\\
}
\pgfplotsset{
	% initialize Set1-5:
	cycle list/Set1-5,
	% combine it with ’mark list*’:
	cycle multiindex* list={
		marklist\nextlist
		Set1-5\nextlist},
}

%-------------------------------------
% produce a standard color map plot
% #1: title of the plot
% #2: lower bound of plotted values
% #3: upper bound of plotted values
% #4: extra options for the plot
% #5: path to plot image 
\def\colorplot#1#2#3#4#5{
	\nextgroupplot[
		xmin=32,
		xmax=112,
		ymin=32,
		ymax=112,
		xlabel={$\xcx / mm$},
		ylabel={$\xcy / mm$},
		title={\tikztitle{#1}},
		point meta min ={#2},
		point meta max ={#3},
		#4
	]
	\addplot graphics[xmin=32,xmax=112,ymin=32,ymax=112] {\localpath #5};
}

\begin{groupplot}[
	group style={group size=2 by 2, horizontal sep = \figurelegendhorizontalsep,  vertical sep = 2cm},
	axis on top,
	scale only axis,
	enlargelimits=false,
	width = \figurewidth,
	height =\figureheight,
%	title style = {yshift = 0.6cm} ,
	colormap name ={cmviridis},  
	scaled x ticks=false,
   	title style = {font=\figurelabelfont{\figurewidth}},
   	xlabel style = {font=\figurelabelfont{\figurewidth}}, 
   	ylabel style = {font=\figurelabelfont{\figurewidth}}, 
   	xticklabel style={font=\figureticklabelfont{\figurewidth}},
   	yticklabel style={font=\figureticklabelfont{\figurewidth}},
	legend style={at={(1.02,1.)},anchor=north west, font=\figurelabelfont{\figurewidth}},
]
\colorplot{$\epsilon$}{0}{1.05}{legend entries={$\pareps=\scinum{1}{-3}$, $\pareps=\scinum{1}{-4}$, $\pareps=\scinum{1}{-5}$,  $\pareps=\scinum{3.3}{-6}$, $\pareps=\scinum{1}{-10}$},}{compare_eps_4.png}
\addplot{0};
\addplot{0};
\addplot{0};
\addplot{0};
\colorplot{Discretization order}{0}{1.05}{legend entries={\mischeme[]{1}, \ivscheme[]{1}, \mischeme[]{2}, \ivscheme[]{2}},}{compare_implvol_4.png}
\addplot{0};
\addplot{0};
\addplot{0};
\colorplot{Moment Order}{0}{1.05}{legend entries={$P_1$, $P_3$},}{compare_pn_4.png}
\addplot{0};
\colorplot{Dimension}{0}{1.05}{legend entries={2D,3D},}{compare_dimension_4.png}
\addplot{0};
\end{groupplot}


 \end{tikzpicture}
\end{document}

==> figures/Brain/brain_time_evolution.tex <==
\documentclass[crop=false,article,landscape]{standalone}

\def\localpath{./}
\input{../../symbols.tex}
\input{../../figuremacros.tex}
\input{../cmviridis.tex}
\input{../cmRdBu_r.tex}
\input{../cmRdBu_r_plus.tex}
\input{../cmRdBu_r_minus.tex}

\begin{document}
\begin{tikzpicture}

%-------------------------------------
% produce a standard color map plot
% #1: title of the plot
% #2: lower bound of plotted values
% #3: upper bound of plotted values
% #4: extra options for the plot
% #5: path to plot image 
\def\colorplot#1#2#3#4#5{
	\nextgroupplot[
		xmin=32,
		xmax=112,
		ymin=32,
		ymax=112,
		xlabel={$\xcx / mm$},
		ylabel={$\xcy / mm$},
		title={\tikztitle{#1}},
		point meta min ={#2},
		point meta max ={#3},
		colorbar horizontal,
		colorbar style={,
			at={(0,1.02)},
			anchor=south west,
			height=0.02\textwidth,
			width=\figurewidth,
			xticklabel style={font=\figureticklabelfont{\figurewidth},anchor=south},
			ticklabel pos=right,
			max space between ticks=1000pt,
			try min ticks=3,
		},
		#4
	]
	\addplot graphics[xmin=32,xmax=112,ymin=32,ymax=112] {\localpath #5};
}


\begin{groupplot}[
	group style={group size=3 by 2, horizontal sep = \figurehorizontalsep,  vertical sep = 3cm},
	axis on top,
	scale only axis,
	enlargelimits=false,
	width = \figurewidth,
	height =\figureheight,
	colormap name ={cmviridis},  
	scaled x ticks=false,
   	title style = {yshift = 0.6cm, font=\figurelabelfont{\figurewidth}},
   	xlabel style = {font=\figurelabelfont{\figurewidth}}, 
   	ylabel style = {font=\figurelabelfont{\figurewidth}}, 
   	xticklabel style={font=\figureticklabelfont{\figurewidth}},
   	yticklabel style={font=\figureticklabelfont{\figurewidth}},
]
\nextgroupplot[
width = \figurewidth/ 284 * 234,
height = \figureheight,
xmin=0,
xmax=234,
ymin=0,
ymax=284,
xlabel={$\xcx / mm$},
ylabel={$\xcy / mm$},
title={\tikztitle{Initial}},
point meta min ={0},
point meta max ={1.05},
]
\addplot graphics[xmin=0,xmax=234,ymin=0,ymax=284] {\localpath basic2d_initial.png};
\draw[white!90!black, very thick] (32, 32) rectangle (112, 112); 
\draw[white!90!black, very thick, ->] (102, 72) -- (72, 72); 

\colorplot{$\tcoord = 0.5y$}{0}{1.05}{}{basic2d_1.png}
\colorplot{$\tcoord = 1y$}{0}{1.05}{}{basic2d_2.png}
\colorplot{$\tcoord = 1.5y$}{0}{1.05}{}{basic2d_3.png}
\colorplot{$\tcoord = 2y$}{0}{1.05}{}{basic2d_4.png}
\colorplot{$\tcoord = 2y$}{-3}{0}{
	colorbar style={
		xticklabel style={font=\footnotesize,anchor=south, /pgf/number format/.cd,	/tikz/.cd},
		xticklabel={$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$},
	}
}{basic2d_4_contours.png}
\end{groupplot}


 \end{tikzpicture}
\end{document}

==> figures/DiffusionBenchmark/quadrants_solution.tex <==
\documentclass[crop=false,article]{standalone}

\def\localpath{./}
\input{../../symbols.tex}
\input{../../figuremacros.tex}
\input{../cmviridis.tex}

\setlength{\figureheight}{\figuretwocollegend}
\setlength{\figurewidth}{\figuretwocollegend}

\begin{document}
\begin{tikzpicture}[
	mainline/.style={draw, thick},
	auxline/.style ={draw, gray},
]

\begin{groupplot}[
	group style={group size=2 by 1, horizontal sep = \figurehorizontalsep,  vertical sep = 2.5cm},
	scale only axis,
	enlargelimits=false,
	width = \figurewidth,
	height = \figureheight,
   	title style = {yshift = 0.6cm, font=\figurelabelfont{\figurewidth}},
   	xlabel style = {font=\figurelabelfont{\figurewidth}}, 
   	ylabel style = {font=\figurelabelfont{\figurewidth}}, 
   	xticklabel style={font=\figureticklabelfont{\figurewidth}},
   	yticklabel style={font=\figureticklabelfont{\figurewidth}},
	colormap name ={cmviridis},  
]
%	% --- the quadrants setup
%	\nextgroupplot[
%		ticks=none, 
%		title={\tikztitle{Setup}},
%		xmin=-1,
%		xmax=1,
%		ymin=-1,
%		ymax=1,
%	]
%%	\def\reflength{0.65*\figurewidth}
%	\path[auxline] (0,0) -- (1,0); 
%	\path[auxline] (0,0) -- (0,1); 
%	\path[auxline] (0,0) -- (-1,0); 
%	\path[auxline] (0,0) -- (0,-1); 
%	\node at ( 0.5, 0.5){$\kappa_0$};
%	\node at (-0.5, 0.5){$\kappa_1$};
%	\node at (-0.5,-0.5){$\kappa_2$};
%	\node at ( 0.5,-0.5){$\kappa_3$};
	
	% --- color plot of the ananlytic solution
	\nextgroupplot[
		axis on top,
		scaled x ticks=false,
		xmin=-1,
		xmax=1,
		ymin=-1,
		ymax=1,
		xticklabel shift = 2pt,
		yticklabel shift = 2pt,
		title={\tikztitle{Analytic solution}},
		xlabel={$\xcx/$mm},
		ylabel={$\xcy/$mm},
		colorbar horizontal,
		colorbar style={,
			at={(0,1.02)},
			anchor=south west,
			height=0.02\textwidth,
			width=\figurewidth,
			xticklabel style={font=\figureticklabelfont{\figurewidth},anchor=south},
			ticklabel pos=right,
			max space between ticks=1000pt,
			try min ticks=3,
		},
		point meta min ={-1.050174217},
		point meta max ={1.050174217}, 
	]
	\addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] {\localpath quadrants_solution_plot.png};
	
	% --- plot of convergence w.r.t grid refinement
	\nextgroupplot[
		xmode=log,
		ymode=log,
		xlabel={\# gridpoints},
		ylabel style={yshift=0.5em},
		ylabel={$L_2$ error},
		log basis x=1.5, 
		log basis y=10,
		xtick={20, 30, 45, 68, 102, 152},
		xticklabel=\pgfmathparse{(1.5)^\tick)}\pgfmathprintnumber{\pgfmathresult},
		x tick label style={/pgf/number format/.cd, fixed, precision=0},
		legend style={at={(1.02,1.)},anchor=north west, font=\figureticklabelfont{\figurewidth}},
%		legend columns=-1,
		title=\tikztitle{Convergence},
	]
	\addplot table [x=nx, y=epsem5, col sep=comma] {\localpath quadrants_sto11.csv};
	\addplot[domain=20:152, black, thick, mark=] {20^(0.253804139)*0.1602*x^(-0.253804139)}; 
	\addplot[domain=20:152, black, thick, dashed, mark=] {20^(0.4)*0.1602*x^(-0.4)}; 
	\addlegendentry{$e_n$};
	\addlegendentry{$\mathcal{O}(\Delta x^{2\alpha})$}; 
	\addlegendentry{$\mathcal{O}(\Delta x^{0.4})$}; 
\end{groupplot}

%% --- extra annotations on the quadrants plot
%\node[anchor=north, rotate=90] at (group c1r1.east) {$\theta = 0$};
%\node[anchor=south] at (group c1r1.north) {$\theta = \frac{\pi}{2}$};
%\node[anchor=south, rotate=90] at (group c1r1.west) {$\theta = \pi$};
%\node[anchor=north] at (group c1r1.south) {$\theta = \frac{3\pi}{2}$};
  
\end{tikzpicture}
\end{document}

==> figures/DiffusionBenchmark/tensorjump.tex <==
\documentclass[crop=false,article,landscape]{standalone}

\def\localpath{./}
\input{../../symbols.tex}
\input{../../figuremacros.tex}
\input{../cmviridis.tex}
\input{../cmRdBu_r.tex}
\input{../cmRdBu_r_plus.tex}
\input{../cmRdBu_r_minus.tex}

\begin{document}
\begin{tikzpicture}

%-------------------------------------
% produce a standard color map plot
% #1: title of the plot
% #2: lower bound of plotted values
% #3: upper bound of plotted values
% #4: extra options for the plot
% #5: path to plot image 
\def\dlplot#1#2#3#4#5{
	\nextgroupplot[
		xmin=-1,
		xmax=1,
		ymin=-1,
		ymax=1,
		xlabel={$\xcx / mm$},
		ylabel={$\xcx / mm$},
		title={\tikztitle{#1}},
		point meta min ={#2},
		point meta max ={#3},
		colorbar horizontal,
		colorbar style={,
			at={(0,1.02)},
			anchor=south west,
			height=0.02\textwidth,
			width=0.65\figurewidth,
			xticklabel style={font=\figureticklabelfont{\figurewidth},anchor=south},
			ticklabel pos=right,
			max space between ticks=1000pt,
			try min ticks=3,
		},
		#4
	]
	\addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] {\localpath #5};
}


%-------------------------------------
% produce a two sided logarithmic plot used to display errors
% #1: title of the plot
% #2: 10^{#2}  is the cutoff in absolute value,  the negative and positive scales start with this offset
% #3: 10^{#3+#2} is the upper bound for absolute value, i.e., between the lowest and highest absolute value plotted is a factor of 10^{#3}
% #4: extra options for the plot
% #5: path to plot image
\def\errplot#1#2#3#4#5{
	\nextgroupplot[
		xmin=-1,
		xmax=1,
		ymin=-1,
		ymax=1,
		xlabel={$\xcx / mm$},
		ylabel={$\xcy / mm$},
		title={\tikztitle{#1}},
		colorbar horizontal,
		% --- the left colorbar for negative values
		colorbar style={
			colormap name ={cmRdBu_r_minus},
			point meta min ={-#3}, 
			point meta max ={0},
			at={(0,1.02)},
			anchor=south west,
			height=0.02\textwidth,
			width=0.49\figurewidth,
			ticklabel pos=right,
			xticklabel style={font=\figureticklabelfont{\figurewidth},anchor=south, /pgf/number format/.cd,	/tikz/.cd},
			xticklabel={
			  	\pgfmathsetmacro\upBound{0.7*\pgfkeysvalueof{/pgfplots/xmax}+0.3*\pgfkeysvalueof{/pgfplots/xmin}}
			  	\ifdim \tick pt < \upBound pt % suppress labels that are too close to the right
					 $-10^{\pgfmathparse{-\tick+#2}\pgfmathprintnumber\pgfmathresult}$ % display -10^{-x+offset}
				 \fi
			 },
			try min ticks=2,
		},
		% --- the right colorbar for positive values
		% https://tex.stackexchange.com/questions/250979/pgfplots-using-two-horizontal-colorbars-within-one-plot
		colorbar/draw/.append code={
			\begin{axis}[
				every colorbar, % make this axis a colorbar
				at={(1., 1.02)},
				anchor=south east,
				colormap name={cmRdBu_r_plus},
				colorbar horizontal,
				point meta min={0},
				point meta max={#3},
				colorbar=false,
				height=0.02\textwidth,
				width=0.49\figurewidth,
				ticklabel pos=right,
				xticklabel style={font=\figureticklabelfont{\figurewidth},anchor=south, /pgf/number format/.cd, /tikz/.cd},
				try min ticks=2, 
				xticklabel={
					% suppress labels that are too close to the left
					% https://tex.stackexchange.com/questions/299212/remove-the-first-and-last-values-of-xtick-and-ytick
					\pgfmathsetmacro\loBound{0.3*\pgfkeysvalueof{/pgfplots/xmax}+0.7*\pgfkeysvalueof{/pgfplots/xmin}}
						\ifdim \tick pt > \loBound pt 
							$10^{\pgfmathparse{\tick+#2}\pgfmathprintnumber\pgfmathresult}$ % display 10^{x+offset}
						\fi
				},
				extra x ticks=0., % make the central tick
				extra x tick labels=$\pm10^{#2}$,
			] % \begin{axis}        
			\pgfkeysvalueof{/pgfplots/colorbar addplot}
			\end{axis}
		},		
		#4
	] %\nextgroupplot
	\addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] {\localpath #5};	
}


\begin{groupplot}[
	group style={group size=3 by 1, horizontal sep = \figurehorizontalsep,  vertical sep = 3cm},
	axis on top,
	scale only axis,
	enlargelimits=false,
	width = \figurewidth,
	height =\figureheight,
	colormap name ={cmviridis},  
	scaled x ticks=false,
   	title style = {yshift = 0.6cm, font=\figurelabelfont{\figurewidth}},
   	xlabel style = {font=\figurelabelfont{\figurewidth}}, 
   	ylabel style = {font=\figurelabelfont{\figurewidth}}, 
   	xticklabel style={font=\figureticklabelfont{\figurewidth}},
   	yticklabel style={font=\figureticklabelfont{\figurewidth}},
]
%	
%	\errplot{$\reldiff{\PM_{\scinum{1}{-5}}}{\density}$}{-4}{5}{}{Tensorjump_parallel_rho.png}
%	\errplot{Flux difference 0}{-4}{5}{}{Tensorjump_parallel_flux0.png}
%	\errplot{Flux difference 1}{-4}{5}{}{Tensorjump_parallel_flux1.png}	
	\errplot{$\reldiff{\PM}{\density}$}{-4}{5}{}{Tensorjump_diagonal_rho.png}
	\errplot{$\reldiff{\ints{\vcoord_{\xcx} \PP}}{\ints{\vcoord_{\xcx} \PP}_0}$}{-4}{5}{}{Tensorjump_diagonal_flux0.png}
	\errplot{$\reldiff{\ints{\vcoord_{\xcx} \PP}}{\ints{\vcoord_{\xcx} \PP}_0}$}{-4}{5}{}{Tensorjump_diagonal_flux1.png}
\end{groupplot}


 \end{tikzpicture}
\end{document}

==> figures/DiffusionLimit/diffusion_limit_convergence.tex <==
\documentclass[crop=false,article]{standalone}

\def\localpath{./}
\input{../../symbols.tex}
\input{../../figuremacros.tex}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep = \figurehorizontalsep,  vertical sep = 2.5cm},
    scale only axis,
    width = \figurewidth,
    height = \figureheight,
   	title style = {font=\figurelabelfont{\figurewidth}},
   	xlabel style = {font=\figurelabelfont{\figurewidth}}, 
   	ylabel style = {font=\figurelabelfont{\figurewidth}}, 
	xticklabel style={font=\figureticklabelfont{\figurewidth}},
	yticklabel style={font=\figureticklabelfont{\figurewidth}},
    xmode=log,
    ymode=log,
    ylabel style={yshift=0.5em},
    ylabel={$\ltwospace$ error},
    log basis y=10,
%    legend style={at={(1.05, 1.)},anchor=north west, font=\figurelabelfont{\figurewidth}},
]
\nextgroupplot[
	title=\tikztitle{$\Delta x$-convergence},
	log basis x=1.5, 
	xlabel={\# gridpoints},
	xtick={40, 60, 90, 135, 203, 304},
	xticklabel=\pgfmathparse{(1.5)^\tick)}\pgfmathprintnumber{\pgfmathresult},
	x tick label style={/pgf/number format/.cd, fixed, precision=0},
	legend columns=4,
	legend entries={\mischeme[]{1} $\driftT = 0$, \mischeme[]{1} $\driftT = 0.1$, \mischeme[]{2} $\driftT = 0$, \mischeme[]{2} $\driftT = 0.1$, $\mathcal{O}(\Delta x)$, $\mathcal{O}(\Delta x^{2})$},
	legend to name={DiffusionLimitLegend}, 
	legend style={font=\figurelabelfont{\figurewidth}},
]
\addplot table [x=nx, y=sto11_nodrift, col sep=comma] {\localpath convergence_space.csv};
\addplot table [x=nx, y=sto11,         col sep=comma] {\localpath convergence_space.csv};
\addplot table [x=nx, y=sto22_nodrift, col sep=comma] {\localpath convergence_space.csv};
\addplot table [x=nx, y=sto22,         col sep=comma] {\localpath convergence_space.csv};
\addplot[domain=40:304, black, thick, mark=] {40*0.005*x^(-1)}; 
\addplot[domain=40:304, black, thick, dashed, mark=] {40*40*0.0001*x^(-2)}; 

\nextgroupplot[
	title=\tikztitle{$\varepsilon$-convergence},
	log basis x=10, 
	xlabel={$\varepsilon$},
	x dir = reverse,
	]
\addplot table [x=epsilon, y=sto11_nodrift, col sep=comma] {\localpath convergence_epsilon.csv};
\addplot table [x=epsilon, y=sto11        , col sep=comma] {\localpath convergence_epsilon.csv};
%\addplot table [x=epsilon, y=sto11_g400   , col sep=comma] {\localpath convergence_epsilon.csv};
\end{groupplot}
\path[] (group c1r1.north) -- node[anchor=south, yshift=1cm]{\ref{DiffusionLimitLegend}} (group c2r1.north); 
\end{tikzpicture}
\end{document}

==> figures/DiffusionLimit/diffusion_limit_diffusive.tex <==
\documentclass[crop=false,article,landscape]{standalone}

\def\localpath{./}
\input{../../symbols.tex}
\input{../../figuremacros.tex}
\input{../cmviridis.tex}
\input{../cmRdBu_r.tex}
\input{../cmRdBu_r_plus.tex}
\input{../cmRdBu_r_minus.tex}


\begin{document}
\begin{tikzpicture}

%-------------------------------------
% produce a standard color map plot
% #1: title of the plot
% #2: lower bound of plotted values
% #3: upper bound of plotted values
% #4: extra options for the plot
% #5: path to plot image 
\def\dlplot#1#2#3#4#5{
	\nextgroupplot[
		xmin=-0.5,
		xmax=0.5,
		ymin=-0.5,
		ymax=0.5,
		xlabel={$\xcx / mm$},
		ylabel={$\xcy / mm$},
		title={\tikztitle{#1}},
		point meta min ={#2},
		point meta max ={#3},
		colorbar horizontal,
		colorbar style={,
			at={(0,1.02)},
			anchor=south west,
			height=0.02\textwidth,
			width=0.65\figurewidth,
			xticklabel style={font=\figureticklabelfont{\figurewidth},anchor=south},
			ticklabel pos=right,
			max space between ticks=1000pt,
			try min ticks=3,
		},
		#4
	]
	\addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] {\localpath #5};
}


%-------------------------------------
% produce a two sided logarithmic plot used to display errors
% #1: title of the plot
% #2: 10^{#2}  is the cutoff in absolute value,  the negative and positive scales start with this offset
% #3: 10^{#3+#2} is the upper bound for absolute value, i.e., between the lowest and highest absolute value plotted is a factor of 10^{#3}
% #4: extra options for the plot
% #5: path to plot image
\def\errplot#1#2#3#4#5{
	\nextgroupplot[
		xmin=-0.5,
		xmax=0.5,
		ymin=-0.5,
		ymax=0.5,
		xlabel={$\xcx / mm$},
		ylabel={$\xcy / mm$},
		title={\tikztitle{#1}},
		colorbar horizontal,
		% --- the left colorbar for negative values
		colorbar style={
			colormap name ={cmRdBu_r_minus},
			point meta min ={-#3}, 
			point meta max ={0},
			at={(0,1.02)},
			anchor=south west,
			height=0.02\textwidth,
			width=0.49\figurewidth,
			ticklabel pos=right,
			xticklabel style={font=\figureticklabelfont{\figurewidth},anchor=south, /pgf/number format/.cd,	/tikz/.cd},
			xticklabel={
			  	\pgfmathsetmacro\upBound{0.7*\pgfkeysvalueof{/pgfplots/xmax}+0.3*\pgfkeysvalueof{/pgfplots/xmin}}
			  	\ifdim \tick pt < \upBound pt % suppress labels that are too close to the right
					 $-10^{\pgfmathparse{-\tick+#2}\pgfmathprintnumber\pgfmathresult}$ % display -10^{-x+offset}
				 \fi
			 },
			try min ticks=2,
		},
		% --- the right colorbar for positive values
		% https://tex.stackexchange.com/questions/250979/pgfplots-using-two-horizontal-colorbars-within-one-plot
		colorbar/draw/.append code={
			\begin{axis}[
				every colorbar, % make this axis a colorbar
				at={(1., 1.02)},
				anchor=south east,
				colormap name={cmRdBu_r_plus},
				colorbar horizontal,
				point meta min={0},
				point meta max={#3},
				colorbar=false,
				height=0.02\textwidth,
				width=0.49\figurewidth,
				ticklabel pos=right,
				xticklabel style={font=\figureticklabelfont{\figurewidth},anchor=south, /pgf/number format/.cd, /tikz/.cd},
				try min ticks=2, 
				xticklabel={
					% suppress labels that are too close to the left
					% https://tex.stackexchange.com/questions/299212/remove-the-first-and-last-values-of-xtick-and-ytick
					\pgfmathsetmacro\loBound{0.3*\pgfkeysvalueof{/pgfplots/xmax}+0.7*\pgfkeysvalueof{/pgfplots/xmin}}
						\ifdim \tick pt > \loBound pt 
							$10^{\pgfmathparse{\tick+#2}\pgfmathprintnumber\pgfmathresult}$ % display 10^{x+offset}
						\fi
				},
				extra x ticks=0., % make the central tick
				extra x tick labels=$\pm10^{#2}$,
			] % \begin{axis}        
			\pgfkeysvalueof{/pgfplots/colorbar addplot}
			\end{axis}
		},		
		#4
	] %\nextgroupplot
	\addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] {\localpath #5};	
}


\begin{groupplot}[
	group style={group size=3 by 2, horizontal sep = \figurehorizontalsep,  vertical sep = 3cm},
	axis on top,
	scale only axis,
	enlargelimits=false,
	width = \figurewidth,
	height =\figureheight,
	colormap name ={cmviridis},  
	scaled x ticks=false,
   	title style = {font=\figurelabelfont{\figurewidth}, yshift = 0.6cm},
   	xlabel style = {font=\figurelabelfont{\figurewidth}}, 
   	ylabel style = {font=\figurelabelfont{\figurewidth}}, 
   	xticklabel style={font=\figureticklabelfont{\figurewidth}},
   	yticklabel style={font=\figureticklabelfont{\figurewidth}},	
]

%	\dlplot{$\varepsilon = 10^{-2}$}            {0.0}{ 0.04}{}{Fundamental_STO11_Eps1e-2_diffusive.png}
%	\dlplot{$\varepsilon = 10^{-3}$}            {0.0}{ 0.04}{}{Fundamental_STO11_Eps1e-3_diffusive.png}
%	\dlplot{$\varepsilon = 10^{-5}$}            {0.0}{ 0.04}{}{Fundamental_STO11_Eps1e-5_diffusive.png}
%	\dlplot{$\varepsilon = 0$}                  {0.0}{ 0.04}{}{Fundamental_STO11_Exact.png} 	
	\errplot{$\reldiff{\PM_{\scinum{1}{-2}}}{\density}$}{-4}{3}{}{Fundamental_STO11_Eps1e-2-Eps0.png}
	\errplot{$\reldiff{\PM_{\scinum{8}{-3}}}{\density}$}{-4}{3}{}{Fundamental_STO11_Eps8e-3-Eps0.png}
	\errplot{$\reldiff{\PM_{\scinum{5}{-3}}}{\density}$}{-4}{3}{}{Fundamental_STO11_Eps5e-3-Eps0.png}
	\errplot{$\reldiff{\PM_{\scinum{1}{-3}}}{\density}$}{-4}{3}{}{Fundamental_STO11_Eps1e-3-Eps0.png}
	\errplot{$\reldiff{\PM_{\scinum{1}{-9}}}{\density}$}{-4}{3}{}{Fundamental_STO11_Eps1e-9-Eps0.png} 
	\errplot{$\reldiff{\PM_{\scinum{1}{-3}}}{\PM_{\scinum{1}{-9}}}$} {-4}{3}{}{Fundamental_STO11_Eps1e-3-Eps1e-9.png}
\end{groupplot}


 \end{tikzpicture}
\end{document}

==> figures/DiffusionLimit/diffusion_limit_kinetic.tex <==
\documentclass[crop=false,article]{standalone}

\def\localpath{./}
\input{../../symbols.tex}
\input{../../figuremacros.tex}
\input{../cmviridis.tex}

\begin{document}
\begin{tikzpicture}
\def\dlplot#1#2#3#4{
	\nextgroupplot[
		xmin=-0.5,
		xmax=0.5,
		ymin=-0.5,
		ymax=0.5,
		xlabel={$\xcx / mm$},
		ylabel={$\xcy / mm$},
		title={\tikztitle{#1}},
		point meta min ={#2},
		point meta max ={#3},
		colorbar horizontal,
		colorbar style={,
			at={(0,1.02)},
			anchor=south west,
			height=0.02\textwidth,
			width=\figurewidth,
			xticklabel style={font=\figureticklabelfont{\figurewidth},anchor=south},
			ticklabel pos=right,
			max space between ticks=1000pt,
			try min ticks=3,
		},
	]
	\addplot graphics[xmin=-1,xmax=1,ymin=-1,ymax=1] {\localpath #4};
}


\begin{groupplot}[
	group style={group size=3 by 3, horizontal sep = \figurehorizontalsep,  vertical sep = 3.cm},
	axis on top,
	scale only axis,
	enlargelimits=false,
	width = \figurewidth,
	height = \figureheight,
	colormap name ={cmviridis},  
	scaled x ticks=false,
   	title style = {font=\figurelabelfont{\figurewidth}, yshift = 0.6cm},
   	xlabel style = {font=\figurelabelfont{\figurewidth}}, 
   	ylabel style = {font=\figurelabelfont{\figurewidth}}, 
   	xticklabel style={font=\figureticklabelfont{\figurewidth}},
   	yticklabel style={font=\figureticklabelfont{\figurewidth}},	
]
	%\dlplot{$\varepsilon = 1$}             {-0.011}{ 0.1}{Fundamental_STO11_Eps1.png}
	\dlplot{$\varepsilon = 10^{-1}$}        {-0.011}{ 0.1}{Fundamental_STO11_Eps1e-1.png}
	\dlplot{$\varepsilon = 5\times10^{-2}$} {-0.011}{ 0.1}{Fundamental_STO11_Eps5e-2.png}
	\dlplot{$\varepsilon = 4\times10^{-2}$} {-0.011}{ 0.1}{Fundamental_STO11_Eps4e-2.png}
	\dlplot{$\varepsilon = 3\times10^{-2}$} {-0.011}{ 0.1}{Fundamental_STO11_Eps3e-2.png}
	\dlplot{$\varepsilon = 2\times10^{-2}$} {-0.011}{ 0.1}{Fundamental_STO11_Eps2e-2.png}
	\dlplot{$\varepsilon = 10^{-2}$}        {-0.011}{ 0.1}{Fundamental_STO11_Eps1e-2.png}
\end{groupplot}
 
 
 \end{tikzpicture}
\end{document}

==> figures/DiffusionLimit/numerical_diffusion.tex <==
\documentclass[crop=false,article]{standalone}

\def\localpath{./}
\input{../../symbols.tex}
\input{../../figuremacros.tex}

\begin{document}	
\begin{tikzpicture}
\def\signedlogoffset{-7}
\def\signedlog#1#2{%
	sign(#1) * (ln(abs(#1))/ln(10) - #2)%
}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep = \figurehorizontalsep,  vertical sep = 2.5cm},
    width =\figurewidth,
    height =\figureheight,
   	title style = {font=\figurelabelfont{\figurewidth}},
   	xlabel style = {font=\figurelabelfont{\figurewidth}}, 
   	ylabel style = {font=\figurelabelfont{\figurewidth}}, 
   	xticklabel style={font=\figureticklabelfont{\figurewidth}},
   	yticklabel style={font=\figureticklabelfont{\figurewidth}},
   	scale only axis,
    xmode=log,
    xtick={40, 60, 90, 135, 203, 304},
    xlabel={\# gridpoints},
    xticklabel=\pgfmathparse{(1.5)^\tick)}\pgfmathprintnumber{\pgfmathresult},
    x tick label style={/pgf/number format/.cd, fixed, precision=0},
    log basis x=1.5, 
    ylabel style={yshift=0.5em},
   	yticklabel={
   		\ifdim \tick pt > 0 pt 
   		$+10^{\pgfmathparse{\tick+\signedlogoffset}\pgfmathprintnumber\pgfmathresult}$ % display 10^{x+offset}
   		\else
   		\ifdim \tick pt < 0 pt
   		$-10^{\pgfmathparse{-\tick+\signedlogoffset}\pgfmathprintnumber\pgfmathresult}$
   		\else
   		$\pm10^{\pgfmathparse{-\tick+\signedlogoffset}\pgfmathprintnumber\pgfmathresult}$
   		\fi
   		\fi
   	},
    extra y ticks={0},
    extra tick style={grid=major},
]
\nextgroupplot[
	title=\tikztitle{Larger eigenvalue},
	ylabel={$\lambda_1$},
	legend columns=4,
	legend entries={\mischeme[]{1} $\driftT = 0$, \mischeme[]{1} $\driftT = 0.1$, \mischeme[]{2} $\driftT = 0$, \mischeme[]{2} $\driftT = 0.1$, $\mathcal{O}(\Delta x)$, $\mathcal{O}(\Delta x^{2})$},
	legend to name={CommonLegend},
	legend style={font=\figurelabelfont{\figurewidth}}, 
	extra y tick labels={},
]
\addplot table [x=nx, y expr=(\signedlog{\thisrowno{1}}{\signedlogoffset}), col sep=comma] {\localpath numerical_diffusion_STO11_nodrift.csv};
\addplot table [x=nx, y expr=(\signedlog{\thisrowno{1}}{\signedlogoffset}), col sep=comma] {\localpath numerical_diffusion_STO11.csv};
\addplot table [x=nx, y expr=(\signedlog{\thisrowno{1}}{\signedlogoffset}), col sep=comma] {\localpath numerical_diffusion_STO22_nodrift.csv};
\addplot table [x=nx, y expr=(\signedlog{\thisrowno{1}}{\signedlogoffset}), col sep=comma] {\localpath numerical_diffusion_STO22.csv};
\addplot[domain=40:304, black, thick, mark=] {\signedlog{40 * 0.001*x^(-1)}{\signedlogoffset}}; 
\addplot[domain=40:304, black, thick, dashed, mark=] {\signedlog{40 * 40 * 0.0001*x^(-2)}{\signedlogoffset}}; 
\addplot[domain=40:304, black, thick, dashed, mark=] {\signedlog{-40 * 40 * 0.0001*x^(-2)}{\signedlogoffset}}; 

\nextgroupplot[
title=\tikztitle{Smaller eigenvalue},
ylabel={$\lambda_2$},
extra y tick labels={},
]
\addplot table [x=nx, y expr=(\signedlog{\thisrowno{2}}{\signedlogoffset}), col sep=comma] {\localpath numerical_diffusion_STO11_nodrift.csv};
\addplot table [x=nx, y expr=(\signedlog{\thisrowno{2}}{\signedlogoffset}), col sep=comma] {\localpath numerical_diffusion_STO11.csv};
\addplot table [x=nx, y expr=(\signedlog{\thisrowno{2}}{\signedlogoffset}), col sep=comma] {\localpath numerical_diffusion_STO22_nodrift.csv};
\addplot table [x=nx, y expr=(\signedlog{\thisrowno{2}}{\signedlogoffset}), col sep=comma] {\localpath numerical_diffusion_STO22.csv};
\addplot[domain=40:304, black, thick, dashed, mark=] {\signedlog{40 * 40 * 0.0001*x^(-2)}{\signedlogoffset}}; 
\addplot[domain=40:304, black, thick, dashed, mark=] {\signedlog{-40 * 40 * 0.0001*x^(-2)}{\signedlogoffset}}; 
\nextgroupplot[
title=\tikztitle{Diffusion angle},
ylabel={$\theta$ / deg},
ymode=linear,
ytick={-45, 0},
yticklabel=\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult},
y tick label style={/pgf/number format/.cd, fixed, precision=2},
extra y ticks={18.43494882292201, -63.43494882292201},
]
\addplot table [x=nx, y expr=(\thisrowno{3} - 90), col sep=comma] {\localpath numerical_diffusion_STO11_nodrift.csv};
\addplot table [x=nx, y=theta, col sep=comma] {\localpath numerical_diffusion_STO11.csv};
\addplot table [x=nx, y=theta, col sep=comma] {\localpath numerical_diffusion_STO22_nodrift.csv};
\addplot table [x=nx, y=theta, col sep=comma] {\localpath numerical_diffusion_STO22.csv};
\end{groupplot}

\path[] (group c1r1.north) -- node[anchor=south, yshift=1cm]{\ref{CommonLegend}} (group c3r1.north); 
\end{tikzpicture}
\end{document}

==> figures/SpuriousModesCorrector/spurious_modes_corrector.tex <==
\documentclass[crop=false,article]{standalone}
%\usepackage{tikz,pgfplots}
%\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.13}

\def\localpath{./}
\input{../../figuremacros.tex}
\input{../cmviridis.tex}
\input{../cmRdBu_r.tex}
\input{../cmRdBu_r_plus.tex}
\input{../cmRdBu_r_minus.tex}

\input{../../symbols.tex}


\begin{document}
\begin{tikzpicture}

%-------------------------------------
% produce a standard color map plot
% #1: title of the plot
% #2: lower bound of plotted values
% #3: upper bound of plotted values
% #4: extra options for the plot
% #5: path to plot image 
\def\dlplot#1#2#3#4#5{
	\nextgroupplot[
		xmin=-1,
		xmax=1,
		ymin=-1,
		ymax=1,
		xlabel={$\xcx / mm$},
		ylabel={$\xcy / mm$},
		title={\tikztitle{#1}},
		point meta min ={#2},
		point meta max ={#3},
		colorbar horizontal,
		colorbar style={,
			at={(0,1.02)},
			anchor=south west,
			height=0.02\textwidth,
			width=\figurewidth,
			xticklabel style={font=\figureticklabelfont{\figurewidth},anchor=south},
			ticklabel pos=right,
			max space between ticks=1000pt,
			try min ticks=3,
		},
		#4
	]
	\addplot graphics[xmin=-1.5,xmax=1.5,ymin=-1.5,ymax=1.5] {\localpath #5};
}


%-------------------------------------
% produce a two sided logarithmic plot used to display errors
% #1: title of the plot
% #2: 10^{#2}  is the cutoff in absolute value,  the negative and positive scales start with this offset
% #3: 10^{#3+#2} is the upper bound for absolute value, i.e., between the lowest and highest absolute value plotted is a factor of 10^{#3}
% #4: extra options for the plot
% #5: path to plot image
\def\errplot#1#2#3#4#5{
	\nextgroupplot[
		xmin=-1,
		xmax=1,
		ymin=-1,
		ymax=1,
		xlabel={$\xcx / mm$},
		ylabel={$\xcy / mm$},
		title={\tikztitle{#1}},
		colorbar horizontal,
		% --- the left colorbar for negative values
		colorbar style={
			colormap name ={cmRdBu_r_minus},
			point meta min ={-#3}, 
			point meta max ={0},
			at={(0,1.02)},
			anchor=south west,
			height=0.02\textwidth,
			width=0.49\figurewidth,
			ticklabel pos=right,
			xticklabel style={font=\figureticklabelfont{\figurewidth},anchor=south, /pgf/number format/.cd,	/tikz/.cd},
			xticklabel={
			  	\pgfmathsetmacro\upBound{0.7*\pgfkeysvalueof{/pgfplots/xmax}+0.3*\pgfkeysvalueof{/pgfplots/xmin}}
			  	\ifdim \tick pt < \upBound pt % suppress labels that are too close to the right
					 $-10^{\pgfmathparse{-\tick+#2}\pgfmathprintnumber\pgfmathresult}$ % display -10^{-x+offset}
				 \fi
			 },
			try min ticks=2,
		},
		% --- the right colorbar for positive values
		% https://tex.stackexchange.com/questions/250979/pgfplots-using-two-horizontal-colorbars-within-one-plot
		colorbar/draw/.append code={
			\begin{axis}[
				every colorbar, % make this axis a colorbar
				at={(1., 1.02)},
				anchor=south east,
				colormap name={cmRdBu_r_plus},
				colorbar horizontal,
				point meta min={0},
				point meta max={#3},
				colorbar=false,
				height=0.02\textwidth,
				width=0.49\figurewidth,
				ticklabel pos=right,
				xticklabel style={font=\figureticklabelfont{\figurewidth},anchor=south, /pgf/number format/.cd, /tikz/.cd},
				try min ticks=2, 
				xticklabel={
					% suppress labels that are too close to the left
					% https://tex.stackexchange.com/questions/299212/remove-the-first-and-last-values-of-xtick-and-ytick
					\pgfmathsetmacro\loBound{0.3*\pgfkeysvalueof{/pgfplots/xmax}+0.7*\pgfkeysvalueof{/pgfplots/xmin}}
						\ifdim \tick pt > \loBound pt 
							$10^{\pgfmathparse{\tick+#2}\pgfmathprintnumber\pgfmathresult}$ % display 10^{x+offset}
						\fi
				},
				extra x ticks=0., % make the central tick
				extra x tick labels=$\pm10^{#2}$,
			] % \begin{axis}        
			\pgfkeysvalueof{/pgfplots/colorbar addplot}
			\end{axis}
		},		
		#4
	] %\nextgroupplot
	\addplot graphics[xmin=-0.25,xmax=0.25,ymin=-0.25,ymax=0.25] {\localpath #5};	
}


\begin{groupplot}[
	group style={group size=3 by 1, horizontal sep = \figurehorizontalsep,  vertical sep = 3cm},
	axis on top,
	scale only axis,
	enlargelimits=false,
	width = \figurewidth,
	height =\figureheight,
	colormap name ={cmviridis},  
	scaled x ticks=false,
   	title style = {font=\figurelabelfont{\figurewidth}, yshift = 0.6cm},
   	xlabel style = {font=\figurelabelfont{\figurewidth}}, 
   	ylabel style = {font=\figurelabelfont{\figurewidth}}, 
   	xticklabel style={font=\figureticklabelfont{\figurewidth}},
   	yticklabel style={font=\figureticklabelfont{\figurewidth}},
]

	\dlplot{$\PM_{\times}$}            {-0.0025}{0.0025}{}{SpuriousModesCorrectorOff.png}
	\dlplot{$\PM_{+}$}                 {-0.0025}{0.0025}{}{SpuriousModesCorrectorOn.png}
%	\dlplot{Off}            {-0.0025}{0.0025}{xmin=-0.25,xmax=0.25,ymin=-0.25,ymax=0.25}{SpuriousModesCorrectorOff.png}
	\errplot{$\reldiff{\PM_{\times}}{\PM_{+}}$}{-4}{5}{xmin=-0.25,xmax=0.25,ymin=-0.25,ymax=0.25}{SpuriousModesCorrectorDiff.png}
\end{groupplot}


 \end{tikzpicture}
\end{document}

==> figures/convergence/convergence_all.tex <==
\documentclass[crop=false,article]{standalone}

\def\localpath{./}
\input{../../symbols.tex}
\input{../../figuremacros.tex}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep = \figurehorizontalsep,   vertical sep = 2.5cm},
    width = \figurewidth,
    height = \figureheight,
   	title style = {font=\figurelabelfont{\figurewidth}},
   	xlabel style = {font=\figurelabelfont{\figurewidth}}, 
   	ylabel style = {font=\figurelabelfont{\figurewidth}}, 
   	xticklabel style={font=\figureticklabelfont{\figurewidth}},
   	yticklabel style={font=\figureticklabelfont{\figurewidth}},
    scale only axis, 
    xmode=log,
    ymode=log,
    xlabel={\# gridpoints},
    ylabel style={yshift=0.5em},
    ylabel={$\ltwospace$ error},
    log basis x=1.5, 
    log basis y=10,
    xtick={20, 30, 45, 68, 102, 152},
    xticklabel=\pgfmathparse{(1.5)^\tick)}\pgfmathprintnumber{\pgfmathresult},
    x tick label style={/pgf/number format/.cd, fixed, precision=0},
]
\nextgroupplot[title=\tikztitle{\mischeme{1}, $\parnu = 0$}, legend columns=5, legend entries={$\varepsilon = 1$, $\varepsilon = 10^{-1}$, $\varepsilon = 10^{-2}$, $\varepsilon = 10^{-3}$, $\varepsilon = 10^{-5}$, $\mathcal{O}(\Delta x)$, $\mathcal{O}(\Delta x^{2})$}, legend to name={MSConvergenceLegend}, ]
\addplot table [x=nx, y=epsem0, col sep=comma] {\localpath convergence_sto11.csv};
\addplot table [x=nx, y=epsem1, col sep=comma] {\localpath convergence_sto11.csv};
\addplot table [x=nx, y=epsem2, col sep=comma] {\localpath convergence_sto11.csv};
\addplot table [x=nx, y=epsem3, col sep=comma] {\localpath convergence_sto11.csv};
\addplot table [x=nx, y=epsem5, col sep=comma] {\localpath convergence_sto11.csv};
\addplot[domain=20:152, black, thick, mark=] {20*0.1*x^(-1)}; 
\addplot[domain=20:152, black, thick, dashed, mark=] {20*20*0.001*x^(-2)}; 
\nextgroupplot[title=\tikztitle{\mischeme{2}, $\parnu = 0$}]
\addplot table [x=nx, y=epsem0, col sep=comma] {\localpath convergence_sto22_nodrift.csv};
\addplot table [x=nx, y=epsem1, col sep=comma] {\localpath convergence_sto22_nodrift.csv};
\addplot table [x=nx, y=epsem2, col sep=comma] {\localpath convergence_sto22_nodrift.csv};
\addplot table [x=nx, y=epsem3, col sep=comma] {\localpath convergence_sto22_nodrift.csv};
\addplot table [x=nx, y=epsem5, col sep=comma] {\localpath convergence_sto22_nodrift.csv};
\addplot[domain=20:152, black, thick, mark=] {20*0.001*x^(-1)}; 
\addplot[domain=20:152, black, thick, dashed, mark=] {20*20*0.0001*x^(-2)}; 
\nextgroupplot[title=\tikztitle{\mischeme[]{1}, $\parnu = 10$}]
\addplot table [x=nx, y=epsem0, col sep=comma] {\localpath convergence_sto11_eta10.csv};
\addplot table [x=nx, y=epsem1, col sep=comma] {\localpath convergence_sto11_eta10.csv};
\addplot table [x=nx, y=epsem2, col sep=comma] {\localpath convergence_sto11_eta10.csv};
\addplot table [x=nx, y=epsem3, col sep=comma] {\localpath convergence_sto11_eta10.csv};
\addplot table [x=nx, y=epsem5, col sep=comma] {\localpath convergence_sto11_eta10.csv};
\addplot[domain=20:152, black, thick, mark=] {20*0.1*x^(-1)}; 
\addplot[domain=20:152, black, thick, dashed, mark=] {20*20*0.001*x^(-2)}; 
\nextgroupplot[title=\tikztitle{\mischeme[]{2}, $\parnu = 10$}]
\addplot table [x=nx, y=epsem0, col sep=comma] {\localpath convergence_sto22_eta10.csv};
\addplot table [x=nx, y=epsem1, col sep=comma] {\localpath convergence_sto22_eta10.csv};
\addplot table [x=nx, y=epsem2, col sep=comma] {\localpath convergence_sto22_eta10.csv};
\addplot table [x=nx, y=epsem3, col sep=comma] {\localpath convergence_sto22_eta10.csv};
\addplot table [x=nx, y=epsem5, col sep=comma] {\localpath convergence_sto22_eta10.csv};
\addplot[domain=20:152, black, thick, mark=] {20*0.001*x^(-1)}; 
\addplot[domain=20:152, black, thick, dashed, mark=] {20*20*0.0001*x^(-2)}; 
\end{groupplot}
\path[] (group c1r1.north) -- node[anchor=south, yshift=1cm]{\ref{MSConvergenceLegend}} (group c2r1.north); 
\end{tikzpicture}
\end{document}

==> figures/primal_dual_mesh/annotated_mesh_2d_a.tex <==
%\documentclass[crop=false,article]{standalone}
%\usepackage{standalone}
%\usepackage{tikz,pgfplots}
%\usetikzlibrary{calc}
%\usetikzlibrary{positioning}
%\pgfplotsset{compat=1.13}
%\usepackage{graphicx}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{xcolor}
%
%\newlength\figurewidth
%\setlength{\figurewidth}{10.000000cm}
%\newlength\figureheight
%\setlength{\figureheight}{10.000000cm}
%\def\localpath{./}
%
%\begin{document}
	\input{\localpath mesh_colors}
	\input{\localpath mesh_macros}
\begin{tikzpicture}
	\makemeshpair{B/0.38/0.022,C/0.026/0.40,D/0.38/0.38,E/0.95/0.36,F/0.60/0.60,G/0.22/0.81,H/0.80/0.90}{poly2/C/D/B,poly3/B/E/D,poly4/E/F/D,poly5/C/G/D,poly6/G/D/F,poly7/G/H/F,poly8/F/H/E}{}
	%mark primal cell
	\path[primal cell] (pvertD.center) -- (pvertF.center) -- (pvertG.center) -- cycle; 	
	\path[] (pvertD) -- node[midway, coord]{$\Omega_r$} (dvertpoly2);  
	
	%mark dual cell
	\path[dual cell] (dvertpoly2.center) -- (pfacemidBD.center) 
	-- (dvertpoly3.center) -- (pfacemidDE.center)
	-- (dvertpoly4.center) -- (pfacemidDF.center) 
	-- (dvertpoly6.center) -- (pfacemidDG.center) 
	-- (dvertpoly5.center) -- (pfacemidCD.center)
	-- (dvertpoly2.center) -- (pfacemidBD.center)
	--cycle; 
	\path (dvertpoly6) -- node[midway, coord]{$\Omega_j$} (pvertG); 
	
	
	%mark primal face 
	\path[draw, primal face, primalhigh] (pvertD) -- node[pos=0.8, anchor=north west, coord] {\textcolor{primalcolorhigh}{$\partial \Omega_{j,k}$}} (pvertF); 	
	
	% mark dual face
	\path[draw, dual face, dualhigh] (dvertpoly6) -- (pfacemidDF) -- node[below=1ex,coord] {\textcolor{dualcolorhigh}{$\partial \Omega_{r,s}$}} (dvertpoly4); 
	
	% mark primal vertices
	\path (pvertD) node[primal vertex, opacity=1] {$x_r$};
	\path (pvertF) node[primal vertex, opacity=1] {$x_s$};
	
	%mark dual vertices
	\path (dvertpoly6) node[dual vertex, opacity=1] {$x_j$};
	\path (dvertpoly4) node[dual vertex, opacity=1] {$x_k$};
	
\end{tikzpicture}
%\end{document}

==> figures/primal_dual_mesh/annotated_mesh_2d_b.tex <==
\documentclass[crop=false,article]{standalone}
\usepackage{standalone}
\usepackage{tikz,pgfplots}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\pgfplotsset{compat=1.13}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}

\newlength\figurewidth
\setlength{\figurewidth}{10.000000cm}
\newlength\figureheight
\setlength{\figureheight}{10.000000cm}
\def\localpath{./}

\begin{document}
	\input{\localpath mesh_colors}
	\input{\localpath mesh_macros}
\begin{tikzpicture}
%	\makemeshpair{A/0.045/0.13,B/0.48/0.11,C/0.062/0.44,D/0.43/0.46,E/0.98/0.40,F/0.64/0.63,G/0.22/0.81,H/0.80/0.90}{poly1/A/C/B,poly2/C/D/B,poly3/B/E/D,poly4/E/F/D,poly5/C/G/D,poly6/G/D/F,poly7/G/H/F,poly8/F/H/E}
	\makemeshpair{B/0.38/0.022,C/0.026/0.40,D/0.38/0.38,E/0.95/0.36,F/0.60/0.60,G/0.22/0.81,H/0.80/0.90}{poly2/C/D/B,poly3/B/E/D,poly4/E/F/D,poly5/C/G/D,poly6/G/D/F,poly7/G/H/F,poly8/F/H/E}{}
	%mark primal cell
	\path[primal cell] (pvertD.center) -- (pvertF.center) -- (pvertG.center) -- cycle; 	 
	
	%mark dual cell
	\path[dual cell] (dvertpoly2.center) -- (pfacemidBD.center) 
	-- (dvertpoly3.center) -- (pfacemidDE.center)
	-- (dvertpoly4.center) -- (pfacemidDF.center) 
	-- (dvertpoly6.center) -- (pfacemidDG.center) 
	-- (dvertpoly5.center) -- (pfacemidCD.center)
	-- (dvertpoly2.center) -- (pfacemidBD.center)
	--cycle; 
			
	 %mark the sub-cell
	\path[opacity=0.3, fill=primalcolor!50!dualcolor] (pvertD.center) -- (pfacemidDF.center) -- (dvertpoly6.center) -- (pfacemidDG.center) --cycle; 
	\path (pvertD) -- node[midway, coord]{$\omega_r^j$} (dvertpoly6);
	
	 %mark facet
	\path[draw, primal face, primalhigh] (pvertD) -- node[anchor=north west, coord] {$\partial \omega_{j,k}^{r}$} (pfacemidDF); 
	\path[draw, dual face, dualhigh] (pfacemidDF) -- node[anchor= south west,coord] {$\partial \omega_{r,s}^{j}$} (dvertpoly6); 
	
	% mark primal vertices
	\path (pvertD) node[primal vertex, opacity=1] {$x_r$};
	\path (pvertF) node[primal vertex, opacity=1] {$x_s$};
	
	%mark dual vertices
	\path (dvertpoly6) node[dual vertex, opacity=1] {$x_j$};
	\path (dvertpoly4) node[dual vertex, opacity=1] {$x_k$};
	
\end{tikzpicture}
\end{document}

==> figures/primal_dual_mesh/annotated_mesh_3d.tex <==
\documentclass[crop=false,article]{standalone}
\usepackage{standalone}
\usepackage{tikz,pgfplots}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\pgfplotsset{compat=1.13}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{xcolor}

\newlength\figurewidth
\setlength{\figurewidth}{10.000000cm}
\newlength\figureheight
\setlength{\figureheight}{10.000000cm}
\def\localpath{./}

\begin{document}
	\input{\localpath mesh_colors}
	\input{\localpath mesh_macros}	
\begin{tikzpicture}
	[coordmark/.style={draw, circle, minimum width=2pt, inner sep = 0pt}]
	\newlength\cubewidth
	\setlength{\cubewidth}{0.3\figurewidth}

	% define three rotation angles 
	\def\orthoprojalpha{-70}
	\def\orthoprojbeta{0}
	\def\orthoprojgamma{10}
	% given three coordinates (x,y,z) = (#1, #2, #3) perform three intrinsic rotations around z, y, x, i.e. compute R_x(alpha) * R_y(beta) * R_z(gamma) * (x, y, z)^T
	% first result component
	\def\orthoprojx#1#2#3{#1 * cos(\orthoprojbeta)*cos(\orthoprojgamma) - #3 * sin(\orthoprojbeta) - #2 * cos(\orthoprojbeta) * sin(\orthoprojgamma)}
	% second result component
	\def\orthoprojy#1#2#3{#1 * (cos(\orthoprojalpha)*sin(\orthoprojgamma) - cos(\orthoprojgamma)*sin(\orthoprojalpha)*sin(\orthoprojbeta)) + #2 * (cos(\orthoprojalpha)*cos(\orthoprojgamma) + sin(\orthoprojalpha)*sin(\orthoprojbeta)*sin(\orthoprojgamma)) - #3 * cos(\orthoprojbeta)*sin(\orthoprojalpha) }
	% third result component
	\def\orthoprojz#1#2#3{#1 * (sin(\orthoprojalpha*sin(\orthoprojgamma))+ cos(\orthoprojalpha)*cos(\orthoprojgamma)*sin(\orthoprojbeta))+ #2 * (cos(\orthoprojgamma)*sin(\orthoprojalpha) - cos(\orthoprojalpha)*sin(\orthoprojbeta)*sin(\orthoprojgamma)) + #3 * (cos(\orthoprojalpha)*cos(\orthoprojbeta))}
	% compute a tikz-coordinate as an orthographic projection from a 3d-vector (#1, #2, #3) and name it #4
	% the result coordinate is (x', y')^T = P_{xy} * R\_x(alpha) * R\_y(beta) * R\_z(gamma) * (x, y, z)^T
	% i.e. the original coordinate is rotated around the z, y, x axis in that order and then projected onto the x-y plane 
	\def\orthoproj#1#2#3#4{%
		\path let%
		\n1={\orthoprojx{#1}{#2}{#3}},%
		\n2={\orthoprojy{#1}{#2}{#3}},%
		\p1=(\n1, \n2)%
		in (\p1) coordinate(#4);%
	}
	
	% define the edges and center coordinates of a cube
	% with lower left corner #1,#2,#3
	% and size #4
	% all coordinate names are prefixed with #5
	% the edges are named #5A,#5B,#5C,...,#5H, using the DUNE naming convention
	% the center is named #5Center
	\def\makecubecoords#1#2#3#4#5{%
		\foreach \pj/\px/\py/\pz in {A/0/0/0, B/#4/0/0, C/0/#4/0, D/#4/#4/0, E/0/0/#4, F/#4/0/#4, G/0/#4/#4, H/#4/#4/#4} 
		{
			\path let \n1={\px + #1}, \n2={\py + #2}, \n3={\pz + #3}, \n4 = {\orthoprojx{\n1}{\n2}{\n3}}, \n5 = {\orthoprojy{\n1}{\n2}{\n3}}, \p1=(\n4,\n5) in (\p1) coordinate(#5\pj);
		}
		\path let \n1={#1 + 0.5*#4}, \n2={#2 + 0.5*#4}, \n3={#3 + 0.5*#4}, \n4 = {\orthoprojx{\n1}{\n2}{\n3}}, \n5 = {\orthoprojy{\n1}{\n2}{\n3}}, \p1=(\n4,\n5) in (\p1) coordinate(#5Center);
	}
		
	% draw all edges of the cube named #1
	% this assumes that coordinates #1A - #1H have been defined by a \makecubecoords command
	% specify draw options with #2
	\def\drawcube#1#2{%
		\path[#2] (#1A) -- (#1B) -- (#1D) -- (#1C) -- (#1A); 
		\path[#2] (#1E) -- (#1F) -- (#1H) -- (#1G) -- (#1E); 
		\path[#2] (#1A) -- (#1E); 
		\path[#2] (#1B) -- (#1F); 
		\path[#2] (#1C) -- (#1G); 
		\path[#2] (#1D) -- (#1H);
	}
	
	% cube starting at the origin
	\makecubecoords{0}{0}{0}{\cubewidth}{cubemid}
	% cubes shifted to the right and top	
	\makecubecoords{\cubewidth}{0}{0}{\cubewidth}{cuberight}
	\makecubecoords{0}{0}{\cubewidth}{\cubewidth}{cubetop}
	
	% draw cube wireframes
	\drawcube{cubemid}{primal face}
	\drawcube{cuberight}{primal face, dashed}
	\drawcube{cubetop}{primal face, dashed}	
	
	% label cube centers
	\path (cubemidCenter) node[coordmark]{} node[above]{$x_j$}; 
	\path (cuberightCenter) node[coordmark]{} node[above]{$x_k$}; 
	\path (cubetopCenter) node[coordmark]{} node[above]{$x_{k'}$}; 
	
	% label two vertices of the cube
	\path (cubemidF) node[coordmark]{} node[above]{$x_r$}; 
	\path (cubemidH) node[coordmark]{} node[above]{$x_s$}; 
	
	% draw the dual sub-cell as a smaller cube 
	\makecubecoords{0.5\cubewidth}{0}{0.5\cubewidth}{0.5\cubewidth}{dual}
	\drawcube{dual}{dual face}
	
	% define and draw face and edge midpoints for the dual facet construction
	\orthoproj{\cubewidth}{0.5\cubewidth}{0.5\cubewidth}{facemidjk}
	\orthoproj{0.5\cubewidth}{0.5\cubewidth}{\cubewidth}{facemidjkp}
	\orthoproj{\cubewidth}{0.5\cubewidth}{\cubewidth}{edgemidrs}
	
	\path (facemidjk) node[coordmark]{} node[above]{$x_{j,k}$}; 
	\path (facemidjkp) node[coordmark]{} node[above]{$x_{j,k'}$}; 
	\path (edgemidrs) node[coordmark]{} node[above]{$x_{r,s}$};
	
	%fill and label the dual facet	
	\path [dual face] (cubemidCenter) --  node[midway] {$\partial \omega_{r,s}^{j}$}(edgemidrs); 	
	\path [dual cell] (cubemidCenter) -- (facemidjk) -- (edgemidrs) -- (facemidjkp) -- cycle; 
\end{tikzpicture}
\end{document}
